Software Model Checking via Summary-Guided Search (Extended Version)

In this work, we describe a new software model-checking algorithm called GPS. GPS treats the task of model checking a program as a directed search of the program states, guided by a compositional, summary-based static analysis. The summaries produced by static analysis are used both to prune away infeasible paths and to drive test generation to reach new, unexplored program states. GPS can find both proofs of safety and counter-examples to safety (i.e., inputs that trigger bugs), and features a novel two-layered search strategy that renders it particularly efficient at finding bugs in programs featuring long, input-dependent error paths. To make GPS refutationally complete (in the sense that it will find an error if one exists, if it is allotted enough time), we introduce an instrumentation technique and show that it helps GPS achieve refutation-completeness without sacrificing overall performance. We benchmarked GPS on a diverse suite of benchmarks including programs from the Software Verification Competition (SV-COMP), from prior literature, as well as synthetic programs based on examples in this paper. We found that our implementation of GPS outperforms state-of-the-art software model checkers (including the top performers in SV-COMP ReachSafety-Loops category), both in terms of the number of benchmarks solved and in terms of running time.

==> figures/loops-ablation/new-scatter.cameraready.tex <==
\begin{tikzpicture}
            \begin{axis}[
            xlabel={Benchmarks Solved},
            ylabel={Running time (s)},
            title=Benchmarks from Suites \#1 and \#2,
            grid=both,
            tick align = outside,
            yticklabel style={/pgf/number format/fixed},     
            scaled x ticks = false,
            xticklabel style={/pgf/number format/fixed},
            legend style={at={(1.05,1)}, anchor=north west}
            ]
            
%%%%%%  GPS 
\addplot+[] coordinates {
(0, 0.10915527199995267)
(1, 0.11109248899992963)
(2, 0.11137738700017508)
(3, 0.11160536199986382)
(4, 0.11204850500052999)
(5, 0.11242767099975026)
(6, 0.11299808300009317)
(7, 0.11374727400016127)
(8, 0.11396220200003881)
(9, 0.11404127700006939)
(10, 0.11412964600003761)
(11, 0.1142793540002458)
(12, 0.11428007199992862)
(13, 0.11446146600064822)
(14, 0.11457362700002705)
(15, 0.1151909540003544)
(16, 0.11524142899997969)
(17, 0.11573702900000171)
(18, 0.11588723399927403)
(19, 0.11594303399942874)
(20, 0.11634281399983593)
(21, 0.11635911899975326)
(22, 0.1167189399993731)
(23, 0.11684953800022413)
(24, 0.11694277100014006)
(25, 0.11722273000032146)
(26, 0.11726847399995677)
(27, 0.11729966900020372)
(28, 0.11731704200064996)
(29, 0.1173857069998121)
(30, 0.11741040800006886)
(31, 0.1176578860004156)
(32, 0.11773158699998021)
(33, 0.11779192699941632)
(34, 0.11794800000006944)
(35, 0.11847874700015382)
(36, 0.11893762199997582)
(37, 0.11897404100000131)
(38, 0.11899584399998275)
(39, 0.11936975299977348)
(40, 0.11937182300061977)
(41, 0.11968812400004936)
(42, 0.1197027440000511)
(43, 0.12014059600005567)
(44, 0.12017629700039834)
(45, 0.12136217999977816)
(46, 0.12189978900005372)
(47, 0.12223334899999827)
(48, 0.12295304399958695)
(49, 0.12303510400033701)
(50, 0.12315083599969512)
(51, 0.12319157999991148)
(52, 0.12325740100004623)
(53, 0.12326340699974025)
(54, 0.12329281100028311)
(55, 0.12334569900008319)
(56, 0.1234033629998521)
(57, 0.12342904099932639)
(58, 0.12369448500066937)
(59, 0.12372162599990588)
(60, 0.12373186899981192)
(61, 0.12419216499984032)
(62, 0.12428279200048564)
(63, 0.12461346500003856)
(64, 0.12471729200024129)
(65, 0.12484687699998176)
(66, 0.12493767599971761)
(67, 0.12539577300003657)
(68, 0.12540897600047174)
(69, 0.1254322240001784)
(70, 0.12567072100046062)
(71, 0.1260226370000055)
(72, 0.12662471899966476)
(73, 0.1267741230003594)
(74, 0.12677813199934462)
(75, 0.1270394410003064)
(76, 0.1276129409998248)
(77, 0.12777774599999248)
(78, 0.12800868599970272)
(79, 0.1281598059999851)
(80, 0.12870342699989124)
(81, 0.1289371940001729)
(82, 0.128949159000058)
(83, 0.12991965699984576)
(84, 0.13006436500018026)
(85, 0.13057825999931083)
(86, 0.1308014380001623)
(87, 0.13115689100050076)
(88, 0.13140910800007077)
(89, 0.13163855600032548)
(90, 0.1316411729999345)
(91, 0.1327432480002244)
(92, 0.13281668800027546)
(93, 0.13346909600022627)
(94, 0.1335507819999293)
(95, 0.13361524099991584)
(96, 0.13369358700037992)
(97, 0.13369358999989345)
(98, 0.133774228999755)
(99, 0.13462772000002587)
(100, 0.13464683999973204)
(101, 0.13470892799978174)
(102, 0.13473453799997515)
(103, 0.13492787399991357)
(104, 0.13576975600062724)
(105, 0.1363985709995177)
(106, 0.13669546799974341)
(107, 0.1369331530004274)
(108, 0.13716287500028557)
(109, 0.13848296200001187)
(110, 0.13869657100076438)
(111, 0.1388852649997716)
(112, 0.13889706999998452)
(113, 0.14007712100010394)
(114, 0.1403816239999287)
(115, 0.14064574500025628)
(116, 0.1406709659995613)
(117, 0.14107807500022318)
(118, 0.14155481699981465)
(119, 0.14279944900044939)
(120, 0.14338836200022342)
(121, 0.14346568199999865)
(122, 0.1436346689997663)
(123, 0.14484315200024866)
(124, 0.14521029500065197)
(125, 0.14524701699997422)
(126, 0.14565893500002858)
(127, 0.14616902699981438)
(128, 0.14625234800041653)
(129, 0.14634927200040693)
(130, 0.14973748000011255)
(131, 0.15015121899978112)
(132, 0.150190439000653)
(133, 0.15029134499991414)
(134, 0.1513834699999279)
(135, 0.15177304900043964)
(136, 0.1523229310005263)
(137, 0.15309989999991558)
(138, 0.15322220500002004)
(139, 0.1534368020002148)
(140, 0.15375768199919548)
(141, 0.15717583399998603)
(142, 0.15773679900030402)
(143, 0.1582918720005182)
(144, 0.1596995169998081)
(145, 0.162361945000157)
(146, 0.16444378799951664)
(147, 0.16473170100016432)
(148, 0.16527513999972143)
(149, 0.1666074649992879)
(150, 0.1672718290001285)
(151, 0.1677464049998889)
(152, 0.1679147599998032)
(153, 0.168184838000343)
(154, 0.16913540299992746)
(155, 0.17552953799986426)
(156, 0.17602354799964814)
(157, 0.17822420299944497)
(158, 0.18376525400071841)
(159, 0.18486693700015167)
(160, 0.188841176999631)
(161, 0.1908042940001451)
(162, 0.19200917199941614)
(163, 0.19641679800042766)
(164, 0.19719582500010802)
(165, 0.2005583440004557)
(166, 0.20164210199982335)
(167, 0.20715709400019477)
(168, 0.20742839700051263)
(169, 0.2079027390000192)
(170, 0.20939113699932932)
(171, 0.21050012800003515)
(172, 0.21054284799993184)
(173, 0.21381490300063888)
(174, 0.21936014800030534)
(175, 0.22205560600013996)
(176, 0.22277980600028968)
(177, 0.22295361099986621)
(178, 0.2291221210000458)
(179, 0.23692949799988128)
(180, 0.24705031099983898)
(181, 0.24971239499973308)
(182, 0.2504746009999508)
(183, 0.25337113499972475)
(184, 0.2551738619995376)
(185, 0.2558859549999397)
(186, 0.25970718000007764)
(187, 0.27665038499981165)
(188, 0.2810839990000318)
(189, 0.2860693310000215)
(190, 0.3080661780004448)
(191, 0.30979482699996197)
(192, 0.3485320990002947)
(193, 0.3609832189995359)
(194, 0.37077617999966606)
(195, 0.37214105500061123)
(196, 0.3806685289999905)
(197, 0.38802462999956333)
(198, 0.41330802899938135)
(199, 0.5178575199997795)
(200, 0.5454625639999904)
(201, 0.5468602129994906)
(202, 0.588560563000101)
(203, 0.6954002890001902)
(204, 0.7956775650000054)
(205, 0.854748261000168)
(206, 0.8774424779999208)
(207, 1.2233252680000533)
(208, 1.3204300830002467)
(209, 1.5452619760001198)
(210, 1.6267229499999303)
(211, 1.640968466999766)
(212, 2.1739809089995106)
(213, 2.478241731000253)
(214, 2.529429340999741)
(215, 2.679949676999968)
(216, 3.814238400999784)
(217, 4.355365660000189)
(218, 4.398053317999711)
(219, 5.683562993000123)
(220, 9.188449637999838)
(221, 10.742884717999914)
(222, 502.588431913)
};
\addlegendentry{GPS};
%%%%%%  GPSLite 
\addplot+[] coordinates {
(0, 0.1097170159991947)
(1, 0.11090476499884971)
(2, 0.11110649799957173)
(3, 0.11135800400006701)
(4, 0.11222641600033967)
(5, 0.11261421800008975)
(6, 0.11323654399893712)
(7, 0.11345179000272765)
(8, 0.11363788599919644)
(9, 0.11422201999812387)
(10, 0.11452293100046518)
(11, 0.11472489399966435)
(12, 0.11496061900106724)
(13, 0.11527754800044931)
(14, 0.11554965800314676)
(15, 0.11594811100076186)
(16, 0.11669245200027945)
(17, 0.11680366799919284)
(18, 0.11685965500146267)
(19, 0.11693042399929254)
(20, 0.11737745800201083)
(21, 0.11753179999868735)
(22, 0.11756719699769747)
(23, 0.11779148800269468)
(24, 0.11824245599927963)
(25, 0.1186999339988688)
(26, 0.11885167000218644)
(27, 0.11888083700250718)
(28, 0.1189718499990704)
(29, 0.11906559899944114)
(30, 0.11933301699900767)
(31, 0.11938456799907726)
(32, 0.1194667509989813)
(33, 0.11951735600086977)
(34, 0.11960201100009726)
(35, 0.11981562599976314)
(36, 0.11994727899946156)
(37, 0.1201502209987666)
(38, 0.12020452700016904)
(39, 0.12058510999850114)
(40, 0.12062304699975357)
(41, 0.1207583280011022)
(42, 0.1208800610002072)
(43, 0.12098005100051523)
(44, 0.12120805000085966)
(45, 0.1213609219994396)
(46, 0.12244253699827823)
(47, 0.12247184799707611)
(48, 0.12282728500213125)
(49, 0.12293045100159361)
(50, 0.12306725500093307)
(51, 0.12319969799864339)
(52, 0.1233702040008211)
(53, 0.123377686000822)
(54, 0.12338983600056963)
(55, 0.12339942499966128)
(56, 0.123595592998754)
(57, 0.12424069100052293)
(58, 0.12442386700058705)
(59, 0.12456104199918627)
(60, 0.1247711479991267)
(61, 0.1249258469997585)
(62, 0.12502631800089148)
(63, 0.12512360400069156)
(64, 0.12531667800067225)
(65, 0.1254144200029259)
(66, 0.1261597820011957)
(67, 0.12617287400280475)
(68, 0.12627659300051164)
(69, 0.12644008200004464)
(70, 0.12647441499939305)
(71, 0.1266337230008503)
(72, 0.12766250500135357)
(73, 0.12777002599978005)
(74, 0.1277876650019607)
(75, 0.12810141099907923)
(76, 0.1283252339999308)
(77, 0.12837773199862568)
(78, 0.12842293200083077)
(79, 0.1284885570021288)
(80, 0.12861595299909823)
(81, 0.12872851899919624)
(82, 0.12878667599943583)
(83, 0.1295536829966295)
(84, 0.12963384900103847)
(85, 0.13028158499946585)
(86, 0.13040840600297088)
(87, 0.13078219499948318)
(88, 0.1314027789994725)
(89, 0.13183210100032738)
(90, 0.13227250999989337)
(91, 0.13265326300097513)
(92, 0.13271649499802152)
(93, 0.13346713700047985)
(94, 0.13357819299926632)
(95, 0.13379214799897454)
(96, 0.13427585099998396)
(97, 0.13529463200029568)
(98, 0.13533364499744494)
(99, 0.13542301999768824)
(100, 0.1355890160011768)
(101, 0.13566667300074187)
(102, 0.13627075100157526)
(103, 0.1364913389988942)
(104, 0.13657745599994087)
(105, 0.136856278997584)
(106, 0.1370076409984904)
(107, 0.13737153800138913)
(108, 0.13792744900274556)
(109, 0.13902298199900542)
(110, 0.13921937600025558)
(111, 0.13949861899891403)
(112, 0.1395543539983919)
(113, 0.14001009999992675)
(114, 0.1400999259967648)
(115, 0.14015892799943686)
(116, 0.14073192099931475)
(117, 0.14231128900064505)
(118, 0.14428617199882865)
(119, 0.14490321899938863)
(120, 0.14582626100309426)
(121, 0.14590338099878863)
(122, 0.1463698760016996)
(123, 0.1464533440012019)
(124, 0.14740496599915787)
(125, 0.14765288199851057)
(126, 0.1485842069996579)
(127, 0.14905855400138535)
(128, 0.1493915270002617)
(129, 0.14970995800103992)
(130, 0.1499096700008522)
(131, 0.1512654019988986)
(132, 0.15275690099952044)
(133, 0.15279199500037066)
(134, 0.15305055399949197)
(135, 0.15330803100005141)
(136, 0.15403925600185175)
(137, 0.15513821199783706)
(138, 0.15620076499908464)
(139, 0.15713908699945023)
(140, 0.1576614099994913)
(141, 0.15993090000119992)
(142, 0.163319039000271)
(143, 0.1645072909996088)
(144, 0.164568762998897)
(145, 0.16821913099920494)
(146, 0.16826657299679937)
(147, 0.16865063500154065)
(148, 0.16997504299797583)
(149, 0.17160704399793758)
(150, 0.17467982300149743)
(151, 0.18076568800097448)
(152, 0.18153536099998746)
(153, 0.1856988609979453)
(154, 0.18953223700009403)
(155, 0.18998269599978812)
(156, 0.19013548200018704)
(157, 0.1958631580000656)
(158, 0.19713993000186747)
(159, 0.19952708500204608)
(160, 0.20370092400116846)
(161, 0.2042509950006206)
(162, 0.20499335199929192)
(163, 0.20642446900092182)
(164, 0.21077317700110143)
(165, 0.21138512200013793)
(166, 0.21490919600182679)
(167, 0.2186202900011267)
(168, 0.22453789399878588)
(169, 0.22653726799944707)
(170, 0.23341603099834174)
(171, 0.2336214819988527)
(172, 0.23369824399924255)
(173, 0.24213446900103008)
(174, 0.24808188499991957)
(175, 0.24829608599975472)
(176, 0.2508568039993406)
(177, 0.25109581899960176)
(178, 0.25197122899953683)
(179, 0.2520157479993941)
(180, 0.2535667749980348)
(181, 0.26032142999974894)
(182, 0.2612765240010049)
(183, 0.26411494499916444)
(184, 0.2679399669996201)
(185, 0.2779041979993053)
(186, 0.29972698699930334)
(187, 0.3011040099991078)
(188, 0.30596229000002495)
(189, 0.3260067010014609)
(190, 0.34277132699935464)
(191, 0.37686027200106764)
(192, 0.39948349699989194)
(193, 0.42179375599880586)
(194, 0.43272249400251894)
(195, 0.48729205499694217)
(196, 0.547681496002042)
(197, 0.5749376309977379)
(198, 0.6172519120009383)
(199, 0.6915455260004819)
(200, 0.8469699839988607)
(201, 4.370133933000034)
(202, 4.393745620000118)
(203, 4.728980316000161)
(204, 5.636586676999286)
(205, 10.771712776999266)
};
\addlegendentry{GPSLite};
%%%%%%  GPS-nogas 
\addplot+[] coordinates {
(0, 0.10538192999956664)
(1, 0.1068209110017051)
(2, 0.10712048599816626)
(3, 0.10882555799616966)
(4, 0.10918188000505324)
(5, 0.10919300500245299)
(6, 0.10940678499900969)
(7, 0.10947457799920812)
(8, 0.10950977599713951)
(9, 0.11005652599851601)
(10, 0.11005708199809305)
(11, 0.11058989999582991)
(12, 0.11067101899971021)
(13, 0.11095888399722753)
(14, 0.11135384400404291)
(15, 0.11139375699713128)
(16, 0.11156353000114905)
(17, 0.11288331799732987)
(18, 0.11316483299742686)
(19, 0.11324192999745719)
(20, 0.1135853230007342)
(21, 0.11401236399979098)
(22, 0.11449677099881228)
(23, 0.11467532599635888)
(24, 0.11484908199781785)
(25, 0.11494905799918342)
(26, 0.11507875900133513)
(27, 0.11543444100243505)
(28, 0.11551437099842587)
(29, 0.11554183800035389)
(30, 0.11564207699848339)
(31, 0.11583968700142577)
(32, 0.11642465600016294)
(33, 0.11645635899913032)
(34, 0.116458884003805)
(35, 0.11654895600076998)
(36, 0.11665418300253805)
(37, 0.11675314400054049)
(38, 0.1167946670029778)
(39, 0.11699668299843324)
(40, 0.11700635699526174)
(41, 0.11705854599858867)
(42, 0.1171200399985537)
(43, 0.11721507399488473)
(44, 0.11746106099599274)
(45, 0.11779504799778806)
(46, 0.11780967200320447)
(47, 0.11826311900222208)
(48, 0.11830132999602938)
(49, 0.1185427320015151)
(50, 0.11857504600629909)
(51, 0.11866497599839931)
(52, 0.11869967999518849)
(53, 0.11874729300325271)
(54, 0.11882246500317706)
(55, 0.11888602300314233)
(56, 0.11906016399734654)
(57, 0.11916220000421163)
(58, 0.11935694199928548)
(59, 0.11979196999891428)
(60, 0.11981512100464897)
(61, 0.11991059599677101)
(62, 0.12001226800202858)
(63, 0.12019663999672048)
(64, 0.12031043299793964)
(65, 0.1204763119967538)
(66, 0.12056968600518303)
(67, 0.12086547599756159)
(68, 0.12125167699559825)
(69, 0.12156035299994983)
(70, 0.12161193700012518)
(71, 0.1216891090007266)
(72, 0.12174702599440934)
(73, 0.12184209399856627)
(74, 0.12184521400195081)
(75, 0.12243352599762147)
(76, 0.12247568699967815)
(77, 0.12252107900712872)
(78, 0.12291965600161348)
(79, 0.12336529699678067)
(80, 0.1236877880000975)
(81, 0.12414533799892524)
(82, 0.12516248400061158)
(83, 0.1252424609992886)
(84, 0.12560733199643437)
(85, 0.1260592720063869)
(86, 0.12626709500182187)
(87, 0.12685125400457764)
(88, 0.12700551099987933)
(89, 0.12703929800045444)
(90, 0.12709901399648516)
(91, 0.1272834609990241)
(92, 0.12762908199511003)
(93, 0.12780208099866286)
(94, 0.12805630399816437)
(95, 0.1286024040018674)
(96, 0.12865608499851078)
(97, 0.12978427200141596)
(98, 0.12978819400450448)
(99, 0.13008725899999263)
(100, 0.13025011999707203)
(101, 0.13030006600456545)
(102, 0.13031563199911034)
(103, 0.130339625000488)
(104, 0.1304633969994029)
(105, 0.1305786140001146)
(106, 0.1309367379944888)
(107, 0.13136657000723062)
(108, 0.13148690999514656)
(109, 0.1315955380050582)
(110, 0.1319412180018844)
(111, 0.1322262640023837)
(112, 0.13256442800047807)
(113, 0.1327425060007954)
(114, 0.13350852100120392)
(115, 0.13559709300170653)
(116, 0.13565757300239056)
(117, 0.13658580999617698)
(118, 0.13687356599984923)
(119, 0.1371228490024805)
(120, 0.137789824999345)
(121, 0.13806367899815086)
(122, 0.1385013980034273)
(123, 0.1387648550007725)
(124, 0.13886064899998019)
(125, 0.13912972300022375)
(126, 0.13914336500602076)
(127, 0.13948743500077398)
(128, 0.1395659350018832)
(129, 0.14014230400061933)
(130, 0.14034070399793563)
(131, 0.14040345400280785)
(132, 0.14074616899597459)
(133, 0.14170446699426975)
(134, 0.14217345300130546)
(135, 0.14239265799551504)
(136, 0.14252248899720144)
(137, 0.14354445799835958)
(138, 0.14465243599988753)
(139, 0.14519360599661013)
(140, 0.14544080100313295)
(141, 0.14569977700011805)
(142, 0.14609941699745832)
(143, 0.1476507400002447)
(144, 0.14834317500208272)
(145, 0.1495272850006586)
(146, 0.15031157399789663)
(147, 0.15034290000039618)
(148, 0.15173087299626786)
(149, 0.15204296999581857)
(150, 0.15322594600002049)
(151, 0.15472227099962765)
(152, 0.1547510960008367)
(153, 0.1582854629959911)
(154, 0.15906621500471374)
(155, 0.16123401799995918)
(156, 0.16332993900141446)
(157, 0.16527932299504755)
(158, 0.16611745199770667)
(159, 0.1663845439979923)
(160, 0.1729293600001256)
(161, 0.18250093800452305)
(162, 0.1861394610023126)
(163, 0.1864573470011237)
(164, 0.19095330399431987)
(165, 0.1925258830015082)
(166, 0.19290529600402806)
(167, 0.1981576580001274)
(168, 0.19896001600136515)
(169, 0.2011017519980669)
(170, 0.20139499299693853)
(171, 0.20228854499873705)
(172, 0.20391485199797899)
(173, 0.2056539210025221)
(174, 0.20756275999883655)
(175, 0.20814446499571204)
(176, 0.20995208300155355)
(177, 0.2193491450016154)
(178, 0.23117362100310856)
(179, 0.23474316500505665)
(180, 0.2418561430022237)
(181, 0.243270789993403)
(182, 0.24667033000150695)
(183, 0.24683847800042713)
(184, 0.25106498500099406)
(185, 0.2806862809957238)
(186, 0.28129475899913814)
(187, 0.28541715200117324)
(188, 0.2879795689950697)
(189, 0.30399268199835205)
(190, 0.31639117899612756)
(191, 0.35166595799819333)
(192, 0.3620963529974688)
(193, 0.37381905199436005)
(194, 0.38257576400064863)
(195, 0.38353402300708694)
(196, 0.4157862770007341)
(197, 0.4574725159982336)
(198, 0.4639131099975202)
(199, 0.5515088359970832)
(200, 0.5556065939963446)
(201, 0.6009310149966041)
(202, 0.6138111519976519)
(203, 0.8748339130033855)
(204, 0.8845122630009428)
(205, 1.1385300839974661)
(206, 1.5327974749961868)
(207, 1.9799262520027696)
(208, 2.424150186001498)
(209, 3.8047971990017686)
(210, 4.038245429001108)
(211, 4.566370399996231)
(212, 4.627103997001541)
(213, 4.63166315700073)
(214, 5.354096301998652)
(215, 6.230225808998512)
(216, 7.149136758001987)
(217, 15.32275610200304)
(218, 589.5048688210009)
};
\addlegendentry{GPS-nogas};
%%%%%%  GPS-nogas-nosum 
\addplot+[] coordinates {
(0, 0.1350452140031848)
(1, 0.15538565500173718)
(2, 0.15641428000526503)
(3, 0.15874825700302608)
(4, 0.16319084097631276)
(5, 0.1639139829785563)
(6, 0.16435251801158302)
(7, 0.16458559897728264)
(8, 0.16565314299077727)
(9, 0.16609113299637102)
(10, 0.16696910600876436)
(11, 0.16697044999455102)
(12, 0.1673251820029691)
(13, 0.16734584199730307)
(14, 0.16870893599116243)
(15, 0.17058608902152628)
(16, 0.1705992039933335)
(17, 0.1711576520174276)
(18, 0.17135464400053024)
(19, 0.17202678599278443)
(20, 0.17280231599579565)
(21, 0.17292637898935936)
(22, 0.17323244200088084)
(23, 0.1739001199894119)
(24, 0.17411980699398555)
(25, 0.17427444399800152)
(26, 0.17432014000951312)
(27, 0.17539309998392127)
(28, 0.17584509498556145)
(29, 0.17606145999161527)
(30, 0.17608095199102536)
(31, 0.17638020002050325)
(32, 0.17687404199386947)
(33, 0.17691391499829479)
(34, 0.17763921999721788)
(35, 0.17776918300660327)
(36, 0.1778475670143962)
(37, 0.17829090499435551)
(38, 0.1784105509868823)
(39, 0.1784120410156902)
(40, 0.17844895698362961)
(41, 0.1784530610020738)
(42, 0.17870349501026794)
(43, 0.17892819800181314)
(44, 0.17895003999001347)
(45, 0.17946177400881425)
(46, 0.1807763859978877)
(47, 0.18083642798592336)
(48, 0.1812857009936124)
(49, 0.18180399099946953)
(50, 0.18182876298669726)
(51, 0.18202378999558277)
(52, 0.18260879497393034)
(53, 0.18272537298616953)
(54, 0.1827612929919269)
(55, 0.18286826499388553)
(56, 0.18357126897899434)
(57, 0.18481552400044166)
(58, 0.18528883199905977)
(59, 0.18561875700834207)
(60, 0.18864751199726015)
(61, 0.18890659901080653)
(62, 0.1891426790098194)
(63, 0.18930750599247403)
(64, 0.18947559199295938)
(65, 0.19059489699429832)
(66, 0.1916215629898943)
(67, 0.19194300399976783)
(68, 0.19245313899591565)
(69, 0.19253767700865865)
(70, 0.19289324100827798)
(71, 0.19363075599540025)
(72, 0.19382210102048703)
(73, 0.19432304799556732)
(74, 0.19487490301253274)
(75, 0.19490875999326818)
(76, 0.19530556799145415)
(77, 0.1962541679968126)
(78, 0.19666671301820315)
(79, 0.19669191099819727)
(80, 0.19704658098635264)
(81, 0.19840423201094382)
(82, 0.19874694201280363)
(83, 0.20093720400473103)
(84, 0.20101455799886025)
(85, 0.20125129801454023)
(86, 0.20128323999233544)
(87, 0.20197577599901706)
(88, 0.20224007999058813)
(89, 0.20236871499218978)
(90, 0.2035239620017819)
(91, 0.205464827013202)
(92, 0.20678643201244995)
(93, 0.20769406302133575)
(94, 0.20854583699838258)
(95, 0.20982644698233344)
(96, 0.21492942899931222)
(97, 0.216900486004306)
(98, 0.21724552699015476)
(99, 0.22111825598403811)
(100, 0.2212580629857257)
(101, 0.2238526600121986)
(102, 0.2321227380016353)
(103, 0.23358632400049828)
(104, 0.23479550302727148)
(105, 0.24788177400478162)
(106, 0.24858956900425255)
(107, 0.2565029239922296)
(108, 0.2566797859908547)
(109, 0.2582622950139921)
(110, 0.2590112049947493)
(111, 0.263152490981156)
(112, 0.2728752459806856)
(113, 0.27484863900463097)
(114, 0.2749345180054661)
(115, 0.27670977599336766)
(116, 0.2819755809905473)
(117, 0.28721406700788066)
(118, 0.2879357899946626)
(119, 0.2918214220262598)
(120, 0.2918365660007112)
(121, 0.29247764899628237)
(122, 0.297204698988935)
(123, 0.2976523670076858)
(124, 0.2993135610013269)
(125, 0.30012080099550076)
(126, 0.31853971199598163)
(127, 0.32785929201054387)
(128, 0.32991416499135084)
(129, 0.33083731099031866)
(130, 0.3310037129849661)
(131, 0.33613859800971113)
(132, 0.3418678309826646)
(133, 0.36038009502226487)
(134, 0.36664795997785404)
(135, 0.3909638390119653)
(136, 0.396891048992984)
(137, 0.40105089597636834)
(138, 0.42143308799131773)
(139, 0.4323256330098957)
(140, 0.484129529009806)
(141, 0.5577180170221254)
(142, 0.5943303359963465)
(143, 0.6539812150003854)
(144, 0.6892640839796513)
(145, 0.7298712229821831)
(146, 0.7457494930131361)
(147, 0.776614743983373)
(148, 0.8535495759861078)
(149, 1.1328239819849841)
(150, 1.175390865013469)
(151, 2.14825772299082)
(152, 2.6089763109921478)
(153, 3.260625941999024)
(154, 3.5749219940043986)
(155, 4.222498107003048)
(156, 4.789195716002723)
(157, 10.870408310001949)
(158, 12.070777460001409)
(159, 13.866069672018057)
(160, 32.998622932995204)
(161, 41.75210785100353)
(162, 42.48964202500065)
(163, 102.80068129100255)
(164, 166.0975438959722)
(165, 242.03598242500448)
(166, 340.4998726689955)
(167, 381.25358184502693)
(168, 403.6307786499965)
};
\addlegendentry{GPS-nogas-nosum};
\end{axis}
\end{tikzpicture}


==> figures/loops/new-scatter.cameraready.tex <==
\begin{tikzpicture}
            \begin{axis}[
            xlabel={Number of Solved Benchmarks},
            ylabel={Running time (s)},
            title=Benchmarks from Suites \#1 and \#2,
            grid=both,
            tick align = outside,
            yticklabel style={/pgf/number format/fixed},     
            scaled x ticks = false,
            xticklabel style={/pgf/number format/fixed},
            legend style={at={(1.05,1)}, anchor=north west}
            ]
            
%%%%%%  CPAChecker 
\addplot+[] coordinates {
(0, 1.1692625429986947)
(1, 1.2074129909997282)
(2, 1.2120662680099485)
(3, 1.2126574469984917)
(4, 1.2264945600036299)
(5, 1.2325118190001376)
(6, 1.2350106869998854)
(7, 1.2710695050045615)
(8, 1.2802168579992212)
(9, 1.2929100540004583)
(10, 1.2965021449999767)
(11, 1.2976406300003873)
(12, 1.3039816939999582)
(13, 1.3075336309993872)
(14, 1.310254972000621)
(15, 1.313283676005085)
(16, 1.3160203709994676)
(17, 1.3163996430012048)
(18, 1.3229445760007366)
(19, 1.3273399999998219)
(20, 1.3342176689911867)
(21, 1.335501696999927)
(22, 1.3388060919969575)
(23, 1.3389683709974634)
(24, 1.3422585270018317)
(25, 1.3470684220083058)
(26, 1.347192389999691)
(27, 1.3486991339996166)
(28, 1.348775463000493)
(29, 1.3536136390011961)
(30, 1.358908892000727)
(31, 1.3605173240002841)
(32, 1.3618238700000802)
(33, 1.3621003799999016)
(34, 1.3656542420012556)
(35, 1.3676373359994614)
(36, 1.3698894879998988)
(37, 1.3844142710004235)
(38, 1.3866915280013927)
(39, 1.3963518969976576)
(40, 1.3971148729997367)
(41, 1.406108946997847)
(42, 1.406127438999647)
(43, 1.4069505160005065)
(44, 1.4071297389891697)
(45, 1.4089786069998809)
(46, 1.4108583739871392)
(47, 1.4203733730009844)
(48, 1.450723170000856)
(49, 1.4560657329984679)
(50, 1.4749391570003354)
(51, 1.600854497999535)
(52, 1.6188544349997755)
(53, 1.6415919129976828)
(54, 1.6470179030002328)
(55, 1.6703389610011072)
(56, 1.6721149810000497)
(57, 1.6875332409999828)
(58, 1.8211982829961926)
(59, 1.9293573119994107)
(60, 2.327879030999611)
(61, 2.529408342001261)
(62, 2.591897174999758)
(63, 3.2216396479998366)
(64, 4.8455828729929635)
(65, 5.4886978790018475)
(66, 5.546739950001211)
(67, 6.351450108006247)
(68, 7.135878136999963)
(69, 22.113656285000616)
(70, 33.49411749900173)
(71, 131.29849154601106)
(72, 132.51882896200186)
(73, 132.91823055699933)
(74, 133.13233325599958)
(75, 133.7754480149997)
(76, 133.90704050200293)
(77, 134.26046258600036)
(78, 134.6905190010002)
(79, 135.47089929399954)
(80, 135.84769284200047)
(81, 135.9805661800001)
(82, 136.15062600300007)
(83, 137.13254734200018)
(84, 137.26485500700073)
(85, 137.4224389049923)
(86, 137.49469679199683)
(87, 138.055620627998)
(88, 138.7702212879958)
(89, 138.9473677699998)
(90, 138.99776600900805)
(91, 139.00068559100328)
(92, 139.01032394099457)
(93, 139.03506932399978)
(94, 139.0821180849889)
(95, 139.1509274880009)
(96, 139.2397971140017)
(97, 139.51209001800453)
(98, 139.6631225149904)
(99, 140.05687792299432)
(100, 140.21840716600127)
(101, 140.27176603499902)
(102, 140.43488724399867)
(103, 140.55511091799417)
(104, 142.56878429599965)
(105, 142.65471291099675)
(106, 142.67220949500188)
(107, 142.93865517400263)
(108, 149.00241300000198)
(109, 149.327668412996)
(110, 151.77793579499848)
(111, 156.38585790499928)
(112, 159.4049892760013)
(113, 159.980390429002)
(114, 161.41905812799996)
(115, 162.92790874099956)
(116, 163.26814681700125)
(117, 163.2823259780016)
(118, 164.47771622501023)
(119, 164.71021940099672)
(120, 165.84582515699913)
(121, 169.4886906899992)
(122, 177.09586192600182)
(123, 177.3295162320028)
(124, 187.97018890100026)
(125, 192.28106469400154)
(126, 192.56084083599944)
(127, 193.0785367899989)
(128, 193.49684474999958)
(129, 194.10650605900082)
(130, 194.52289781999934)
(131, 194.73121820300003)
(132, 194.8853282620039)
(133, 195.36979491700185)
(134, 195.54578477700124)
(135, 195.61321514000156)
(136, 196.95374139101477)
(137, 262.3132185380018)
(138, 291.2080539090002)
(139, 377.62509118900016)
(140, 442.76140190899605)
(141, 443.3944931839942)
(142, 443.52651643100035)
(143, 444.1278608410066)
(144, 444.1606766900077)
(145, 449.558451263998)
(146, 463.0016638110028)
(147, 581.9945247510004)
};
\addlegendentry{CPAChecker};
%%%%%%  GPS 
\addplot+[] coordinates {
(0, 0.10915527199995267)
(1, 0.11109248899992963)
(2, 0.11137738700017508)
(3, 0.11160536199986382)
(4, 0.11204850500052999)
(5, 0.11242767099975026)
(6, 0.11299808300009317)
(7, 0.11374727400016127)
(8, 0.11396220200003881)
(9, 0.11404127700006939)
(10, 0.11412964600003761)
(11, 0.1142793540002458)
(12, 0.11428007199992862)
(13, 0.11446146600064822)
(14, 0.11457362700002705)
(15, 0.1151909540003544)
(16, 0.11524142899997969)
(17, 0.11573702900000171)
(18, 0.11588723399927403)
(19, 0.11594303399942874)
(20, 0.11634281399983593)
(21, 0.11635911899975326)
(22, 0.1167189399993731)
(23, 0.11684953800022413)
(24, 0.11694277100014006)
(25, 0.11722273000032146)
(26, 0.11726847399995677)
(27, 0.11729966900020372)
(28, 0.11731704200064996)
(29, 0.1173857069998121)
(30, 0.11741040800006886)
(31, 0.1176578860004156)
(32, 0.11773158699998021)
(33, 0.11779192699941632)
(34, 0.11794800000006944)
(35, 0.11847874700015382)
(36, 0.11893762199997582)
(37, 0.11897404100000131)
(38, 0.11899584399998275)
(39, 0.11936975299977348)
(40, 0.11937182300061977)
(41, 0.11968812400004936)
(42, 0.1197027440000511)
(43, 0.12014059600005567)
(44, 0.12017629700039834)
(45, 0.12136217999977816)
(46, 0.12189978900005372)
(47, 0.12223334899999827)
(48, 0.12295304399958695)
(49, 0.12303510400033701)
(50, 0.12315083599969512)
(51, 0.12319157999991148)
(52, 0.12325740100004623)
(53, 0.12326340699974025)
(54, 0.12329281100028311)
(55, 0.12334569900008319)
(56, 0.1234033629998521)
(57, 0.12342904099932639)
(58, 0.12369448500066937)
(59, 0.12372162599990588)
(60, 0.12373186899981192)
(61, 0.12419216499984032)
(62, 0.12428279200048564)
(63, 0.12461346500003856)
(64, 0.12471729200024129)
(65, 0.12484687699998176)
(66, 0.12493767599971761)
(67, 0.12539577300003657)
(68, 0.12540897600047174)
(69, 0.1254322240001784)
(70, 0.12567072100046062)
(71, 0.1260226370000055)
(72, 0.12662471899966476)
(73, 0.1267741230003594)
(74, 0.12677813199934462)
(75, 0.1270394410003064)
(76, 0.1276129409998248)
(77, 0.12777774599999248)
(78, 0.12800868599970272)
(79, 0.1281598059999851)
(80, 0.12870342699989124)
(81, 0.1289371940001729)
(82, 0.128949159000058)
(83, 0.12991965699984576)
(84, 0.13006436500018026)
(85, 0.13057825999931083)
(86, 0.1308014380001623)
(87, 0.13115689100050076)
(88, 0.13140910800007077)
(89, 0.13163855600032548)
(90, 0.1316411729999345)
(91, 0.1327432480002244)
(92, 0.13281668800027546)
(93, 0.13346909600022627)
(94, 0.1335507819999293)
(95, 0.13361524099991584)
(96, 0.13369358700037992)
(97, 0.13369358999989345)
(98, 0.133774228999755)
(99, 0.13462772000002587)
(100, 0.13464683999973204)
(101, 0.13470892799978174)
(102, 0.13473453799997515)
(103, 0.13492787399991357)
(104, 0.13576975600062724)
(105, 0.1363985709995177)
(106, 0.13669546799974341)
(107, 0.1369331530004274)
(108, 0.13716287500028557)
(109, 0.13848296200001187)
(110, 0.13869657100076438)
(111, 0.1388852649997716)
(112, 0.13889706999998452)
(113, 0.14007712100010394)
(114, 0.1403816239999287)
(115, 0.14064574500025628)
(116, 0.1406709659995613)
(117, 0.14107807500022318)
(118, 0.14155481699981465)
(119, 0.14279944900044939)
(120, 0.14338836200022342)
(121, 0.14346568199999865)
(122, 0.1436346689997663)
(123, 0.14484315200024866)
(124, 0.14521029500065197)
(125, 0.14524701699997422)
(126, 0.14565893500002858)
(127, 0.14616902699981438)
(128, 0.14625234800041653)
(129, 0.14634927200040693)
(130, 0.14973748000011255)
(131, 0.15015121899978112)
(132, 0.150190439000653)
(133, 0.15029134499991414)
(134, 0.1513834699999279)
(135, 0.15177304900043964)
(136, 0.1523229310005263)
(137, 0.15309989999991558)
(138, 0.15322220500002004)
(139, 0.1534368020002148)
(140, 0.15375768199919548)
(141, 0.15717583399998603)
(142, 0.15773679900030402)
(143, 0.1582918720005182)
(144, 0.1596995169998081)
(145, 0.162361945000157)
(146, 0.16444378799951664)
(147, 0.16473170100016432)
(148, 0.16527513999972143)
(149, 0.1666074649992879)
(150, 0.1672718290001285)
(151, 0.1677464049998889)
(152, 0.1679147599998032)
(153, 0.168184838000343)
(154, 0.16913540299992746)
(155, 0.17552953799986426)
(156, 0.17602354799964814)
(157, 0.17822420299944497)
(158, 0.18376525400071841)
(159, 0.18486693700015167)
(160, 0.188841176999631)
(161, 0.1908042940001451)
(162, 0.19200917199941614)
(163, 0.19641679800042766)
(164, 0.19719582500010802)
(165, 0.2005583440004557)
(166, 0.20164210199982335)
(167, 0.20715709400019477)
(168, 0.20742839700051263)
(169, 0.2079027390000192)
(170, 0.20939113699932932)
(171, 0.21050012800003515)
(172, 0.21054284799993184)
(173, 0.21381490300063888)
(174, 0.21936014800030534)
(175, 0.22205560600013996)
(176, 0.22277980600028968)
(177, 0.22295361099986621)
(178, 0.2291221210000458)
(179, 0.23692949799988128)
(180, 0.24705031099983898)
(181, 0.24971239499973308)
(182, 0.2504746009999508)
(183, 0.25337113499972475)
(184, 0.2551738619995376)
(185, 0.2558859549999397)
(186, 0.25970718000007764)
(187, 0.27665038499981165)
(188, 0.2810839990000318)
(189, 0.2860693310000215)
(190, 0.3080661780004448)
(191, 0.30979482699996197)
(192, 0.3485320990002947)
(193, 0.3609832189995359)
(194, 0.37077617999966606)
(195, 0.37214105500061123)
(196, 0.3806685289999905)
(197, 0.38802462999956333)
(198, 0.41330802899938135)
(199, 0.5178575199997795)
(200, 0.5454625639999904)
(201, 0.5468602129994906)
(202, 0.588560563000101)
(203, 0.6954002890001902)
(204, 0.7956775650000054)
(205, 0.854748261000168)
(206, 0.8774424779999208)
(207, 1.2233252680000533)
(208, 1.3204300830002467)
(209, 1.5452619760001198)
(210, 1.6267229499999303)
(211, 1.640968466999766)
(212, 2.1739809089995106)
(213, 2.478241731000253)
(214, 2.529429340999741)
(215, 2.679949676999968)
(216, 3.814238400999784)
(217, 4.355365660000189)
(218, 4.398053317999711)
(219, 5.683562993000123)
(220, 9.188449637999838)
(221, 10.742884717999914)
(222, 502.588431913)
};
\addlegendentry{GPS};
%%%%%%  Symbiotic 
\addplot+[] coordinates {
(0, 0.2587477290071547)
(1, 0.26318039699981455)
(2, 0.26559491899388377)
(3, 0.2685734009864973)
(4, 0.2697577539947815)
(5, 0.2718409929948393)
(6, 0.2722366630041506)
(7, 0.27482441600295715)
(8, 0.2886458500142908)
(9, 0.30112380599894095)
(10, 0.3015593500022078)
(11, 0.30237090900482144)
(12, 0.31255737600440625)
(13, 0.31941005699627567)
(14, 0.3194990729971323)
(15, 0.32141917199624004)
(16, 0.3222534399974393)
(17, 0.32583932900161017)
(18, 0.3263328650064068)
(19, 0.32635038499574875)
(20, 0.33008182200137526)
(21, 0.3335629279972636)
(22, 0.33424072500201873)
(23, 0.33466409600077895)
(24, 0.33665992399619427)
(25, 0.34000327099784045)
(26, 0.34656978600105504)
(27, 0.34680999699776294)
(28, 0.3482799440025701)
(29, 0.35823327799880644)
(30, 0.36206282100101816)
(31, 0.36939284300024156)
(32, 0.3741845940021449)
(33, 0.3822257020001416)
(34, 0.3834679920000781)
(35, 0.38616675599769223)
(36, 0.3874252519890433)
(37, 0.38879905000067083)
(38, 0.39163450200430816)
(39, 0.3939185280032689)
(40, 0.39490861700323876)
(41, 0.4003490689974569)
(42, 0.40568966300270404)
(43, 0.40716143299869145)
(44, 0.4121033709961921)
(45, 0.41521284299960826)
(46, 0.4167642819957109)
(47, 0.4250941939972108)
(48, 0.4277566319942707)
(49, 0.4496082630066667)
(50, 0.4680222099996172)
(51, 0.47463410799537087)
(52, 0.4848355059948517)
(53, 0.4943358710006578)
(54, 0.5030625979998149)
(55, 0.5225050699991698)
(56, 0.5452527079978609)
(57, 0.5673685709989513)
(58, 0.5834646099974634)
(59, 0.5872292640015075)
(60, 0.5920739089997369)
(61, 0.6455406169989146)
(62, 0.6650337749997561)
(63, 0.7528398819995346)
(64, 0.774071121999441)
(65, 0.8170255449986144)
(66, 0.8273003739886917)
(67, 0.8408431240022765)
(68, 0.9762088899988157)
(69, 1.3813250360035454)
(70, 2.0178904550120933)
(71, 2.3503550439927494)
(72, 2.4561629519957933)
(73, 3.4319423679989995)
(74, 4.031778096992639)
(75, 4.445307744012098)
(76, 6.188127897010418)
(77, 6.202661781004281)
(78, 6.23746412199398)
(79, 6.312680328002898)
(80, 6.95990902199992)
(81, 7.772332617001666)
(82, 8.502283409994561)
(83, 8.624021695002739)
(84, 8.777378566999687)
(85, 19.885777358002088)
(86, 27.993831682997552)
(87, 30.918190472002607)
(88, 42.9589230499987)
(89, 43.13913690499612)
(90, 43.54412237799261)
(91, 86.42170583000552)
(92, 86.55679803000385)
(93, 105.7259394390021)
(94, 172.03438567799458)
(95, 172.30932735999522)
(96, 202.91382706600052)
(97, 285.2722109739989)
(98, 285.85472899900196)
(99, 333.5244787630072)
(100, 333.53415089800546)
(101, 333.536513982006)
(102, 333.5476078500069)
(103, 333.55516283700126)
(104, 333.57804496500466)
(105, 333.59048187400913)
(106, 333.604433581997)
(107, 333.6083857049962)
(108, 333.62801625000066)
(109, 333.6298777149932)
(110, 333.63215240200225)
(111, 333.64487039198866)
(112, 333.65983630999835)
(113, 333.68091592499695)
(114, 333.7048669979995)
(115, 333.7123407110048)
(116, 333.7460259209911)
(117, 333.7721251250041)
(118, 333.77793276500597)
(119, 333.78605357799825)
(120, 333.8161567599891)
(121, 333.82960161899973)
(122, 333.93356926699926)
(123, 333.9770318140072)
(124, 349.24586900899885)
(125, 393.49725493998267)
(126, 393.64984352399915)
(127, 393.67752833204577)
(128, 393.76254021099885)
(129, 393.7704478039959)
(130, 393.8584650140001)
(131, 393.96368264099874)
(132, 393.99248405499384)
(133, 394.00484570200206)
(134, 394.00732214099844)
(135, 394.20639986999595)
(136, 394.215778728998)
(137, 394.2363156939973)
(138, 394.29124046200013)
(139, 394.6684711140042)
(140, 394.7566548540053)
(141, 394.9726063209964)
(142, 395.1774393550004)
(143, 395.8625529810088)
(144, 396.0756383150001)
(145, 396.07707413799653)
(146, 396.37554308400286)
(147, 396.43875814700004)
(148, 401.7595750709952)
(149, 401.7933246809989)
(150, 405.1151171640013)
(151, 405.78472404400236)
(152, 407.0380983609939)
(153, 417.9779747949942)
(154, 423.32946534499933)
(155, 427.6472275790002)
(156, 432.5555502539937)
(157, 432.6161534000021)
(158, 571.0390769169971)
(159, 572.4900918850035)
};
\addlegendentry{Symbiotic};
%%%%%%  VeriAbs 
\addplot+[] coordinates {
(0, 2.9183095299522392)
(1, 2.9516937480075285)
(2, 2.989772849000474)
(3, 3.0035863160010194)
(4, 3.0081610749998617)
(5, 3.0137610799974937)
(6, 3.014775636000195)
(7, 3.015669699998398)
(8, 3.022917395002878)
(9, 3.022981721999713)
(10, 3.0233263580012135)
(11, 3.0255567390004217)
(12, 3.0287567719933577)
(13, 3.045037728999887)
(14, 3.045287644000382)
(15, 3.045568992999506)
(16, 3.050403372999881)
(17, 3.0507860529996833)
(18, 3.0538647639987175)
(19, 3.0558557769982144)
(20, 3.0674202959999093)
(21, 3.06759294999938)
(22, 3.0720833529994707)
(23, 3.0749385960007203)
(24, 3.079575998999644)
(25, 3.080073239000285)
(26, 3.0850625590001073)
(27, 3.08632851099901)
(28, 3.092536341999221)
(29, 3.092638808000629)
(30, 3.0928209159997095)
(31, 3.0955485019985645)
(32, 3.0974108990003515)
(33, 3.103573679999954)
(34, 3.1062128999983543)
(35, 3.106377741999495)
(36, 3.111160487998859)
(37, 3.112989851997554)
(38, 3.1171085409987427)
(39, 3.1173709069989854)
(40, 3.1198556419999477)
(41, 3.126580059000048)
(42, 3.1396518250003282)
(43, 3.148816413999157)
(44, 3.149720809000428)
(45, 3.1517914830001246)
(46, 3.1558938449998095)
(47, 3.1593931020006494)
(48, 3.162779092999699)
(49, 3.1637134939992393)
(50, 3.1660608339989267)
(51, 3.168850828998984)
(52, 3.1773992420003196)
(53, 3.178138958999625)
(54, 3.1795958369998516)
(55, 3.180435596999814)
(56, 3.1809294370000316)
(57, 3.181970061999891)
(58, 3.184047015998658)
(59, 3.1845989409994218)
(60, 3.1853995809979097)
(61, 3.1864863490009157)
(62, 3.1874010729989095)
(63, 3.196690756998578)
(64, 3.2101741579999725)
(65, 3.2158302960015135)
(66, 3.2173031019992777)
(67, 3.2176496639986)
(68, 3.217768613998487)
(69, 3.2180959330016776)
(70, 3.219418050999593)
(71, 3.2201157759991474)
(72, 3.221414160000222)
(73, 3.2216347789999418)
(74, 3.2266376959996705)
(75, 3.2272645510020084)
(76, 3.231138754999847)
(77, 3.2315883209994354)
(78, 3.2322592359996634)
(79, 3.2327084300000024)
(80, 3.233506382000087)
(81, 3.235711819000244)
(82, 3.2364404830004787)
(83, 3.239597760999459)
(84, 3.2405329479997818)
(85, 3.2422711889998936)
(86, 3.24534068200046)
(87, 3.2457077390008635)
(88, 3.2465876159994878)
(89, 3.24917096399804)
(90, 3.251033685999573)
(91, 3.2510968759997922)
(92, 3.2571078649998526)
(93, 3.262732874998619)
(94, 3.2653347739997116)
(95, 3.266986819000522)
(96, 3.2709902410001632)
(97, 3.272266167001362)
(98, 3.275422275000892)
(99, 3.2756184019999637)
(100, 3.2781244939978933)
(101, 3.293812770000045)
(102, 3.295937317001517)
(103, 3.2995457320012065)
(104, 3.302080184002989)
(105, 3.3071599730001253)
(106, 3.312738365999394)
(107, 3.3170613669972226)
(108, 3.3249974099999235)
(109, 3.326897568998902)
(110, 3.3281080320011824)
(111, 3.329603322999901)
(112, 3.3413852179983223)
(113, 3.3415206120007497)
(114, 3.345884547001333)
(115, 3.3473544209991815)
(116, 3.357565168998917)
(117, 3.362692718001199)
(118, 3.3679398089989263)
(119, 3.368929214000673)
(120, 3.376127441999415)
(121, 3.383821966999676)
(122, 3.3989387770016037)
(123, 3.4031906360014545)
(124, 3.4188921939994543)
(125, 3.4268662489994313)
(126, 3.4436596399991686)
(127, 3.464409906000583)
(128, 3.486260323999886)
(129, 3.5633690200011188)
(130, 3.577168867999717)
(131, 3.5802854650009976)
(132, 3.8623364929999298)
(133, 3.8651743730001726)
(134, 3.9231428719995165)
(135, 3.9637599180000507)
(136, 4.060714550999819)
(137, 4.091391654999825)
(138, 4.1130660670005454)
(139, 4.117723049999768)
(140, 4.1235292889996344)
(141, 4.129331299000114)
(142, 4.1599244749995705)
(143, 4.16173566299949)
(144, 4.173324563998904)
(145, 4.180919096999787)
(146, 4.181444531001034)
(147, 4.191818432000218)
(148, 4.207587780998438)
(149, 4.21045394600003)
(150, 4.225185859000703)
(151, 4.2439953840003)
(152, 4.24682359200051)
(153, 4.279460389999258)
(154, 4.285543910000342)
(155, 4.318315680999149)
(156, 4.403274443000555)
(157, 4.406252312999641)
(158, 4.586835304000488)
(159, 4.619177773998672)
(160, 4.685777013000916)
(161, 4.709680721000041)
(162, 4.7478811989999485)
(163, 4.752245204001156)
(164, 4.765705695001088)
(165, 4.830140138001298)
(166, 4.935556110000107)
(167, 4.972202597999058)
(168, 5.0334981759988295)
(169, 5.061228345000018)
(170, 5.129466690000299)
(171, 5.183059695999873)
(172, 5.238049554000099)
(173, 5.31064220799999)
(174, 5.733801013997436)
(175, 6.1119328910026525)
(176, 6.127887467999244)
(177, 6.1582679160001135)
(178, 6.179684261000148)
(179, 6.204066730999784)
(180, 6.445771839000372)
(181, 7.116033714999503)
(182, 7.517123837002146)
(183, 7.580775094000273)
(184, 9.73951088800095)
(185, 9.842695703002391)
(186, 10.260585326999717)
(187, 11.385877157001232)
(188, 11.508763743999225)
(189, 19.153048230000422)
(190, 19.792506145000516)
(191, 28.331578924000496)
(192, 35.02799677599978)
(193, 39.45760324100047)
(194, 97.13610598599917)
(195, 108.02009412200096)
(196, 119.36328144599975)
(197, 138.0265162570031)
(198, 155.1300569340001)
(199, 155.42697380000027)
(200, 157.11782145599955)
(201, 203.372423797)
(202, 203.42366265200053)
(203, 203.47548266000013)
(204, 211.5676722370008)
(205, 252.15604196500135)
(206, 355.4204406890003)
(207, 355.63702718199966)
};
\addlegendentry{VeriAbs};
\end{axis}
\end{tikzpicture}

